Memory-induced motion reversal in Brownian liquids

We study the Brownian dynamics of hard spheres under spatially inhomogeneous shear, using event-driven Brownian dynamics simulations and power functional theory. We examine density and current profiles both for steady states and for the transient dynamics after switching on and switching off an external square wave shear force field. We find that a dense hard sphere fluid (volume fraction $\approx$0.35) undergoes global motion reversal after switching off the shear force field. We use power functional theory with a spatially nonlocal memory kernel to describe the superadiabatic force contributions and obtain good quantitative agreement of the theoretical results with simulation data. The theory provides an explanation for the motion reversal: Internal superadiabatic nonequilibrium forces that oppose the externally driven current arise due to memory after switching off. The effect is genuinely viscoelastic: in steady state, viscous forces oppose the current, but they elastically generate an opposing current after switch-off.

==> plot/evolution-off.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10200.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(612,3995){\makebox(0,0)[r]{\strut{}\footnotesize $-4$}}%
      \csname LTb\endcsname%%
      \put(612,4557){\makebox(0,0)[r]{\strut{}\footnotesize $-2$}}%
      \csname LTb\endcsname%%
      \put(612,5118){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%%
      \put(612,5680){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \csname LTb\endcsname%%
      \put(612,6241){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \csname LTb\endcsname%%
      \put(714,3809){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1145,3809){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1575,3809){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2006,3809){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2436,3809){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2867,3809){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3297,3809){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(324,5118){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $J_z$ $\sigma^2\tau$}}}%
      \csname LTb\endcsname%%
      \put(2005,3530){\makebox(0,0){\strut{}\footnotesize $x$ / $\sigma$}}%
      \csname LTb\endcsname%%
      \put(2005,6520){\makebox(0,0){\strut{}steady state}}%
      \csname LTb\endcsname%%
      \put(1548,5923){\makebox(0,0)[r]{\strut{}\footnotesize BD}}%
      \csname LTb\endcsname%%
      \put(1548,5737){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{L}$}}%
      \csname LTb\endcsname%%
      \put(1548,5551){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{D}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4012,4369){\makebox(0,0)[r]{\strut{}\footnotesize $-1$}}%
      \csname LTb\endcsname%%
      \put(4012,5118){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%%
      \put(4012,5867){\makebox(0,0)[r]{\strut{}\footnotesize $1$}}%
      \csname LTb\endcsname%%
      \put(4114,3809){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4545,3809){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4975,3809){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5406,3809){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5836,3809){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6267,3809){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(6697,3809){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3724,5118){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $J_z$ $\sigma^2\tau$}}}%
      \csname LTb\endcsname%%
      \put(5405,3530){\makebox(0,0){\strut{}\footnotesize $x$ / $\sigma$}}%
      \csname LTb\endcsname%%
      \put(5405,6520){\makebox(0,0){\strut{}t = 0.001$\tau$}}%
      \csname LTb\endcsname%%
      \put(6059,5923){\makebox(0,0)[r]{\strut{}\footnotesize BD}}%
      \csname LTb\endcsname%%
      \put(6059,5737){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{L}$}}%
      \csname LTb\endcsname%%
      \put(6059,5551){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{D}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7412,4369){\makebox(0,0)[r]{\strut{}\footnotesize $-1$}}%
      \csname LTb\endcsname%%
      \put(7412,5118){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%%
      \put(7412,5867){\makebox(0,0)[r]{\strut{}\footnotesize $1$}}%
      \csname LTb\endcsname%%
      \put(7514,3809){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7945,3809){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(8375,3809){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8806,3809){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(9236,3809){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(9667,3809){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(10097,3809){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7124,5118){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $J_z$ $\sigma^2\tau$}}}%
      \csname LTb\endcsname%%
      \put(8805,3530){\makebox(0,0){\strut{}\footnotesize $x$ / $\sigma$}}%
      \csname LTb\endcsname%%
      \put(8805,6520){\makebox(0,0){\strut{}t = 0.005$\tau$}}%
      \csname LTb\endcsname%%
      \put(9459,5923){\makebox(0,0)[r]{\strut{}\footnotesize BD}}%
      \csname LTb\endcsname%%
      \put(9459,5737){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{L}$}}%
      \csname LTb\endcsname%%
      \put(9459,5551){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{D}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(612,595){\makebox(0,0)[r]{\strut{}\footnotesize $-0.4$}}%
      \csname LTb\endcsname%%
      \put(612,1157){\makebox(0,0)[r]{\strut{}\footnotesize $-0.2$}}%
      \csname LTb\endcsname%%
      \put(612,1719){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \csname LTb\endcsname%%
      \put(612,2280){\makebox(0,0)[r]{\strut{}\footnotesize $0.2$}}%
      \csname LTb\endcsname%%
      \put(612,2842){\makebox(0,0)[r]{\strut{}\footnotesize $0.4$}}%
      \csname LTb\endcsname%%
      \put(714,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1145,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1575,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2006,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2436,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2867,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3297,409){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(120,1718){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $J_z$ $\sigma^2\tau$}}}%
      \csname LTb\endcsname%%
      \put(2005,130){\makebox(0,0){\strut{}\footnotesize $x$ / $\sigma$}}%
      \csname LTb\endcsname%%
      \put(2005,3121){\makebox(0,0){\strut{}t = 0.010$\tau$}}%
      \csname LTb\endcsname%%
      \put(2659,2524){\makebox(0,0)[r]{\strut{}\footnotesize BD}}%
      \csname LTb\endcsname%%
      \put(2659,2338){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{L}$}}%
      \csname LTb\endcsname%%
      \put(2659,2152){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{D}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4012,595){\makebox(0,0)[r]{\strut{}\footnotesize $-0.4$}}%
      \csname LTb\endcsname%%
      \put(4012,1157){\makebox(0,0)[r]{\strut{}\footnotesize $-0.2$}}%
      \csname LTb\endcsname%%
      \put(4012,1719){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \csname LTb\endcsname%%
      \put(4012,2280){\makebox(0,0)[r]{\strut{}\footnotesize $0.2$}}%
      \csname LTb\endcsname%%
      \put(4012,2842){\makebox(0,0)[r]{\strut{}\footnotesize $0.4$}}%
      \csname LTb\endcsname%%
      \put(4114,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4545,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4975,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5406,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5836,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6267,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(6697,409){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3520,1718){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $J_z$ $\sigma^2\tau$}}}%
      \csname LTb\endcsname%%
      \put(5405,130){\makebox(0,0){\strut{}\footnotesize $x$ / $\sigma$}}%
      \csname LTb\endcsname%%
      \put(5405,3121){\makebox(0,0){\strut{}t = 0.020$\tau$}}%
      \csname LTb\endcsname%%
      \put(6059,2524){\makebox(0,0)[r]{\strut{}\footnotesize BD}}%
      \csname LTb\endcsname%%
      \put(6059,2338){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{L}$}}%
      \csname LTb\endcsname%%
      \put(6059,2152){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{D}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7412,595){\makebox(0,0)[r]{\strut{}\footnotesize $-0.4$}}%
      \csname LTb\endcsname%%
      \put(7412,1157){\makebox(0,0)[r]{\strut{}\footnotesize $-0.2$}}%
      \csname LTb\endcsname%%
      \put(7412,1719){\makebox(0,0)[r]{\strut{}\footnotesize $0.0$}}%
      \csname LTb\endcsname%%
      \put(7412,2280){\makebox(0,0)[r]{\strut{}\footnotesize $0.2$}}%
      \csname LTb\endcsname%%
      \put(7412,2842){\makebox(0,0)[r]{\strut{}\footnotesize $0.4$}}%
      \csname LTb\endcsname%%
      \put(7514,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7945,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(8375,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8806,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(9236,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(9667,409){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(10097,409){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6920,1718){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $J_z$ $\sigma^2\tau$}}}%
      \csname LTb\endcsname%%
      \put(8805,130){\makebox(0,0){\strut{}\footnotesize $x$ / $\sigma$}}%
      \csname LTb\endcsname%%
      \put(8805,3121){\makebox(0,0){\strut{}t = 0.040$\tau$}}%
      \csname LTb\endcsname%%
      \put(9459,2524){\makebox(0,0)[r]{\strut{}\footnotesize BD}}%
      \csname LTb\endcsname%%
      \put(9459,2338){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{L}$}}%
      \csname LTb\endcsname%%
      \put(9459,2152){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{D}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evolution-off_inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/evolution-on.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4860.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(510,1049){\makebox(0,0)[r]{\strut{}\footnotesize $14$}}%
      \csname LTb\endcsname%%
      \put(510,1957){\makebox(0,0)[r]{\strut{}\footnotesize $15$}}%
      \csname LTb\endcsname%%
      \put(510,2865){\makebox(0,0)[r]{\strut{}\footnotesize $16$}}%
      \csname LTb\endcsname%%
      \put(510,3773){\makebox(0,0)[r]{\strut{}\footnotesize $17$}}%
      \csname LTb\endcsname%%
      \put(4452,409){\makebox(0,0){\strut{}\footnotesize $0.4$}}%
      \csname LTb\endcsname%%
      \put(612,409){\makebox(0,0){\strut{}\footnotesize $0.001$}}%
      \csname LTb\endcsname%%
      \put(2088,409){\makebox(0,0){\strut{}\footnotesize $0.01$}}%
      \csname LTb\endcsname%%
      \put(3564,409){\makebox(0,0){\strut{}\footnotesize $0.1$}}%
      \csname LTb\endcsname%%
      \put(1895,3048){\makebox(0,0)[l]{\strut{}\fboxsep0.5mm\fbox{\parbox{3.9cm}{\raggedright \scriptsize $a = (2.86 \pm 0.04)\mathrm{k_B}T\tau^{-1}\sigma^{-3}$\\[0.5em]$b = (1.10 \pm 0.02)\times 10^{-2}\tau$\\[0.5em]$c = (13.942 \pm 0.004)\mathrm{k_B}T\tau^{-1}\sigma^{-3}$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(120,2184){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $X_t[\vec J] \tau\sigma^3/\mathrm{k_B}T V$}}}%
      \csname LTb\endcsname%%
      \put(2532,130){\makebox(0,0){\strut{}\footnotesize $t$ / $\tau$}}%
      \csname LTb\endcsname%%
      \put(1938,1180){\makebox(0,0)[r]{\strut{}\footnotesize BD simulation}}%
      \csname LTb\endcsname%%
      \put(1938,994){\makebox(0,0)[r]{\strut{}\footnotesize PFT}}%
      \csname LTb\endcsname%%
      \put(1938,808){\makebox(0,0)[r]{\strut{}\footnotesize $a\exp(-t/b)+c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evolution-on_inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.41912355,0.42532387){\color[rgb]{0.89411765,0.10196078,0.10980392}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small external force\end{tabular}}}}%
    \put(0.49612536,0.02728958){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.14368967,0.02201729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $0$\end{tabular}}}}%
    \put(0.64246373,0.02201729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $T$\end{tabular}}}}%
    \put(0.08728164,0.26233444){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small equilibrium\end{tabular}}}}}%
    \put(0.86922722,0.26233444){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small equilibrium\end{tabular}}}}}%
    \put(0.21384468,0.24253159){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small transient\end{tabular}}}}}%
    \put(0.7128602,0.24253159){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small transient\end{tabular}}}}}%
    \put(0.46144867,0.228759){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small steady state\end{tabular}}}}}%
    \put(0.41912355,0.3717205){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small system response\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plot/steadystate-bd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4860.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(459,845){\makebox(0,0)[r]{\strut{}\footnotesize $-4$}}%
      \csname LTb\endcsname%%
      \put(459,1262){\makebox(0,0)[r]{\strut{}\footnotesize $-2$}}%
      \csname LTb\endcsname%%
      \put(459,1679){\makebox(0,0)[r]{\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%%
      \put(459,2096){\makebox(0,0)[r]{\strut{}\footnotesize $2$}}%
      \csname LTb\endcsname%%
      \put(459,2513){\makebox(0,0)[r]{\strut{}\footnotesize $4$}}%
      \csname LTb\endcsname%%
      \put(561,409){\makebox(0,0){\strut{}\footnotesize $-3$}}%
      \csname LTb\endcsname%%
      \put(1175,409){\makebox(0,0){\strut{}\footnotesize $-2$}}%
      \csname LTb\endcsname%%
      \put(1790,409){\makebox(0,0){\strut{}\footnotesize $-1$}}%
      \csname LTb\endcsname%%
      \put(2404,409){\makebox(0,0){\strut{}\footnotesize $0$}}%
      \csname LTb\endcsname%%
      \put(3018,409){\makebox(0,0){\strut{}\footnotesize $1$}}%
      \csname LTb\endcsname%%
      \put(3633,409){\makebox(0,0){\strut{}\footnotesize $2$}}%
      \csname LTb\endcsname%%
      \put(4247,409){\makebox(0,0){\strut{}\footnotesize $3$}}%
      \csname LTb\endcsname%%
      \put(4349,595){\makebox(0,0)[l]{\strut{}\footnotesize $0.3$}}%
      \csname LTb\endcsname%%
      \put(4349,905){\makebox(0,0)[l]{\strut{}\footnotesize $0.4$}}%
      \csname LTb\endcsname%%
      \put(4349,1214){\makebox(0,0)[l]{\strut{}\footnotesize $0.5$}}%
      \csname LTb\endcsname%%
      \put(4349,1524){\makebox(0,0)[l]{\strut{}\footnotesize $0.6$}}%
      \csname LTb\endcsname%%
      \put(4349,1834){\makebox(0,0)[l]{\strut{}\footnotesize $0.7$}}%
      \csname LTb\endcsname%%
      \put(4349,2144){\makebox(0,0)[l]{\strut{}\footnotesize $0.8$}}%
      \csname LTb\endcsname%%
      \put(4349,2453){\makebox(0,0)[l]{\strut{}\footnotesize $0.9$}}%
      \csname LTb\endcsname%%
      \put(4349,2763){\makebox(0,0)[l]{\strut{}\footnotesize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(69,1772){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $J_z \sigma^2\tau $ \hspace{1em}\vrule\hspace{1em} $f_\mathrm{ext}\sigma$ / $\mathrm{k_B}T$}}}%
      \csname LTb\endcsname%%
      \put(4757,1679){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize $\rho\sigma^3$}}}%
      \csname LTb\endcsname%%
      \put(2404,130){\makebox(0,0){\strut{}\footnotesize $x$ / $\sigma$}}%
      \csname LTb\endcsname%%
      \put(3556,1542){\makebox(0,0)[r]{\strut{}\footnotesize BD current}}%
      \csname LTb\endcsname%%
      \put(3556,1356){\makebox(0,0)[r]{\strut{}\footnotesize BD density}}%
      \csname LTb\endcsname%%
      \put(3556,1170){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{L}$ current}}%
      \csname LTb\endcsname%%
      \put(3556,984){\makebox(0,0)[r]{\strut{}\footnotesize $K_\mathrm{D}$ current}}%
      \csname LTb\endcsname%%
      \put(3556,798){\makebox(0,0)[r]{\strut{}\footnotesize $f_\mathrm{ext}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{steadystate-bd_inc}}%
    \gplfronttext
  \end{picture}%
\endgroup

